Nonmyopic Global Optimisation via Approximate Dynamic Programming

Global optimisation to optimise expensive-to-evaluate black-box functions without gradient information. Bayesian optimisation, one of the most well-known techniques, typically employs Gaussian processes as surrogate models, leveraging their probabilistic nature to balance exploration and exploitation. However, these processes become computationally prohibitive in high-dimensional spaces. Recent alternatives, based on inverse distance weighting (IDW) and radial basis functions (RBFs), offer competitive, computationally lighter solutions. Despite their efficiency, both traditional global and Bayesian optimisation strategies suffer from the myopic nature of their acquisition functions, which focus on immediate improvement neglecting future implications of the sequential decision making process. Nonmyopic acquisition functions devised for the Bayesian setting have shown promise in improving long-term performance. Yet, their combination with deterministic surrogate models remains unexplored. In this work, we introduce novel nonmyopic acquisition strategies tailored to IDW and RBF based on approximate dynamic programming paradigms, including rollout and multi-step scenario-based optimisation schemes, to enable lookahead acquisition. These methods optimise a sequence of query points over a horizon by predicting the evolution of the surrogate model, inherently managing the exploration-exploitation trade-off via optimisation techniques. The proposed approach represents a significant advance in extending nonmyopic acquisition principles, previously confined to Bayesian optimisation, to deterministic models. Empirical results on synthetic and hyperparameter tuning benchmark problems, a constrained problem, as well as on a data-driven predictive control application, demonstrate that these nonmyopic methods outperform conventional myopic approaches, leading to faster and more robust convergence.

==> imgs/gaps-and-temp-reactor-mpc-tuning.tex <==
\begin{tikzpicture}
    \pgfplotstableread{data/mpc-tuning/gap_cstr-mpc-tuning_myopic.dat}\TuningMyopicData
    \pgfplotstableread{data/mpc-tuning/gap_cstr-mpc-tuning_r4mc.dat}\TuningRFourGhData
    \pgfplotstableread{data/mpc-tuning/gap_cstr-mpc-tuning_ms3mc.dat}\TuningMsThreeGhData

    \pgfplotstableread{data/mpc-tuning/reactor_temp_ms3mc_iter1.dat}\LowIterData
    \pgfplotstableread{data/mpc-tuning/reactor_temp_ms3mc_iter25.dat}\MidIterData
    \pgfplotstableread{data/mpc-tuning/reactor_temp_ms3mc_iter53.dat}\HighIterData
    \def\trials{30}

    \begin{groupplot}[
        group style={
                group name=mpcplots,
                group size=2 by 1,
                horizontal sep=1.7cm,
            },
        height=\axisdefaultheight,
        width=0.5\axisdefaultwidth,
    ]
        \nextgroupplot[
            every axis/.append style={
                const plot mark right,
            },
            xlabel=Iteration,
            ylabel=Optimality gap,
            legend pos=south east,
        ]
            \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\TuningMyopicData};
            \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\TuningMyopicData};
            \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\TuningMyopicData};
            \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];

            \addplot [C2] table [x expr=\coordindex, y=avg] {\TuningRFourGhData};
            \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\TuningRFourGhData};
            \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\TuningRFourGhData};
            \addplot [C2, opacity=0.2] fill between [of=lb and ub, reverse=true];

            \addplot [C3] table [x expr=\coordindex, y=avg] {\TuningMsThreeGhData};
            \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\TuningMsThreeGhData};
            \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\TuningMsThreeGhData};
            \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];

            \legend{\textit{B},,,,\textit{R-4},,,,\textit{MS-3}}

        \nextgroupplot[
            xlabel={Time [\unit{\hour}]},
            ylabel={$T_\text{R} \ [\unit{\degreeCelsius}]$},
            every axis/.append style={smooth},
            % xtick distance=0.05,
            % ytick distance=10,
            xticklabel style={
                /pgf/number format/.cd,
                fixed,
            },
        ]
            \addplot [red, semithick, domain=0:0.2, samples=2] {100};

            \addplot [C0, densely dotted] table [x=time, y=avg] {\LowIterData};
            \addplot [C0, densely dotted, ultra thin, opacity=0.5, name path=lb] table [x=time, y=lb] {\LowIterData};
            \addplot [C0, densely dotted, ultra thin, opacity=0.5, name path=ub] table [x=time, y=ub] {\LowIterData};
            \addplot [C0, densely dotted, opacity=0.2] fill between [of=lb and ub, reverse=true];

            \addplot [C0, densely dashed] table [x=time, y=avg] {\MidIterData};
            \addplot [C0, densely dashed, ultra thin, opacity=0.5, name path=lb] table [x=time, y=lb] {\MidIterData};
            \addplot [C0, densely dashed, ultra thin, opacity=0.5, name path=ub] table [x=time, y=ub] {\MidIterData};
            \addplot [C0, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];

            \addplot [C0] table [x=time, y=avg] {\HighIterData};
            \addplot [C0, ultra thin, opacity=0.5, name path=lb] table [x=time, y=lb] {\HighIterData};
            \addplot [C0, ultra thin, opacity=0.5, name path=ub] table [x=time, y=ub] {\HighIterData};
            \addplot [C0, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{groupplot}

    \node[below = 1.2cm of mpcplots c1r1.south] {(a)};
    \node[below = 1.2cm of mpcplots c2r1.south] {(b)};
\end{tikzpicture}


==> imgs/gaps-benchmarks-real.tex <==
\begin{tikzpicture}[
    /pgfplots/every axis/.append style={
        % size
        height=0.3\axisdefaultwidth,
        width=0.3\axisdefaultwidth,
        %
        % force all axes to have 3 ticks at min, mid, max points
        xtick={%
            \pgfkeysvalueof{/pgfplots/xmin},%
            {( \pgfkeysvalueof{/pgfplots/xmin} + \pgfkeysvalueof{/pgfplots/xmax})/2},%
            \pgfkeysvalueof{/pgfplots/xmax}%
        },
        ytick={0,0.5,1},
        ymin=0,
        ymax=1,
        %
        const plot mark right,
        xticklabels=\empty,
        yticklabels=\empty,
    }    
]
    \pgfplotstableread{data/benchmarking/gap_cosmological_myopic.dat}\CosmologicalMyopicData
    \pgfplotstableread{data/benchmarking/gap_lda_myopic.dat}\LdaMyopicData
    \pgfplotstableread{data/benchmarking/gap_logreg_myopic.dat}\LogRegMyopicData
    \pgfplotstableread{data/benchmarking/gap_nnboston_myopic.dat}\NNBostonMyopicData
    \pgfplotstableread{data/benchmarking/gap_nncancer_myopic.dat}\NNCancerMyopicData
    \pgfplotstableread{data/benchmarking/gap_robotpush3_myopic.dat}\RobotPushThreeMyopicData
    \pgfplotstableread{data/benchmarking/gap_robotpush4_myopic.dat}\RobotPushFourMyopicData
    \pgfplotstableread{data/benchmarking/gap_svm_myopic.dat}\SVMMyopicData

    \pgfplotstableread{data/benchmarking/gap_cosmological_ms2mc.dat}\CosmologicalNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_lda_ms4mc.dat}\LdaNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_logreg_ms3mc.dat}\LogRegNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_nnboston_ms4mc.dat}\NNBostonNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_nncancer_ms4mc.dat}\NNCancerNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_robotpush3_ms4mc.dat}\RobotPushThreeNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_robotpush4_ms4mc.dat}\RobotPushFourNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_svm_ms4mc.dat}\SVMNonMyopicData
    
    \newlength{\plotsepp}
    \setlength{\plotsepp}{0.75cm}
    
    \begin{axis}[
        title=Cosmological,
        name=plot1, 
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\CosmologicalMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CosmologicalMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CosmologicalMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\CosmologicalNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CosmologicalNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CosmologicalNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}
    
    \begin{axis}[
        title=LDA,
        name=plot2, 
        at={($(plot1.east)+(\plotsepp,0)$)}, 
        anchor=west
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\LdaMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LdaMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LdaMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\LdaNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LdaNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LdaNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}
    
    \begin{axis}[
        title=LogReg,
        name=plot3,
        at={($(plot2.east)+(\plotsepp,0)$)},
        anchor=west
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\LogRegMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LogRegMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LogRegMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\LogRegNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LogRegNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LogRegNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}
    
    \begin{axis}[
        title=NN Boston,
        name=plot4, 
        at={($(plot3.east)+(\plotsepp,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\NNBostonMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\NNBostonMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\NNBostonMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\NNBostonNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\NNBostonNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\NNBostonNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=NN Cancer,
        name=plot5, 
        at={($(plot1.south)-(0,\plotsepp)$)}, 
        anchor=north, 
        xticklabels={0,0.5,1},
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\NNCancerMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\NNCancerMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\NNCancerMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\NNCancerNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\NNCancerNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\NNCancerNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=Robot push (3d),
        name=plot6, 
        at={($(plot5.east)+(\plotsepp,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\RobotPushThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RobotPushThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RobotPushThreeMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\RobotPushThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RobotPushThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RobotPushThreeNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=Robot push (4d),
        name=plot7, 
        at={($(plot6.east)+(\plotsepp,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\RobotPushFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RobotPushFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RobotPushFourMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\RobotPushFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RobotPushFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RobotPushFourNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=SVM,
        name=plot8, 
        at={($(plot7.east)+(\plotsepp,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\SVMMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\SVMMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\SVMMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\SVMNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\SVMNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\SVMNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \node[below=0cm of current bounding box.south, anchor=north, xshift=8.5pt] {Iteration};
    \node[left=0cm of current bounding box.west, anchor=south, rotate=90] {Optimality Gap};
\end{tikzpicture}


==> imgs/gaps-benchmarks-synthetic.tex <==
\begin{tikzpicture}[
    /pgfplots/every axis/.append style={
        % size
        height=0.255\axisdefaultwidth,
        width=0.255\axisdefaultwidth,
        %
        % force all axes to have 3 ticks at min, mid, max points
        xtick={%
            \pgfkeysvalueof{/pgfplots/xmin},%
            {( \pgfkeysvalueof{/pgfplots/xmin} + \pgfkeysvalueof{/pgfplots/xmax})/2},%
            \pgfkeysvalueof{/pgfplots/xmax}%
        },
        ytick={0,0.5,1},
        ymin=0,
        ymax=1,
        %
        const plot mark right,
        xticklabels=\empty,
        yticklabels=\empty,
    }    
]
    \pgfplotstableread{data/benchmarking/gap_ackley_myopic.dat}\AckleyMyopicData
    \pgfplotstableread{data/benchmarking/gap_adjiman_myopic.dat}\AdjimanMyopicData
    \pgfplotstableread{data/benchmarking/gap_beale_myopic.dat}\BealeMyopicData
    \pgfplotstableread{data/benchmarking/gap_bohachevsky_myopic.dat}\BohachevskyMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu2_myopic.dat}\BrochuTwoMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu4_myopic.dat}\BrochuFourMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu6_myopic.dat}\BrochuSixMyopicData
    \pgfplotstableread{data/benchmarking/gap_bukin_myopic.dat}\BukinMyopicData
    \pgfplotstableread{data/benchmarking/gap_threehumpcamel_myopic.dat}\CamelHumpThreeMyopicData
    \pgfplotstableread{data/benchmarking/gap_sixhumpcamel_myopic.dat}\CamelHumpSixMyopicData
    \pgfplotstableread{data/benchmarking/gap_dixonprice2_myopic.dat}\DixonPriceTwoMyopicData
    \pgfplotstableread{data/benchmarking/gap_dixonprice4_myopic.dat}\DixonPriceFourMyopicData
    \pgfplotstableread{data/benchmarking/gap_dropwave_myopic.dat}\DropwaveMyopicData
    \pgfplotstableread{data/benchmarking/gap_eggholder_myopic.dat}\EggholderMyopicData
    \pgfplotstableread{data/benchmarking/gap_griewank_myopic.dat}\GriewankMyopicData
    \pgfplotstableread{data/benchmarking/gap_hartmann3_myopic.dat}\HartmannThreeMyopicData
    \pgfplotstableread{data/benchmarking/gap_hartmann6_myopic.dat}\HartmannSixMyopicData
    \pgfplotstableread{data/benchmarking/gap_himmelblau_myopic.dat}\HimmelblauMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy2_myopic.dat}\LevyTwoMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy4_myopic.dat}\LevyFourMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy6_myopic.dat}\LevySixMyopicData
    \pgfplotstableread{data/benchmarking/gap_powell_myopic.dat}\PowellMyopicData
    \pgfplotstableread{data/benchmarking/gap_rastrigin_myopic.dat}\RastriginMyopicData
    \pgfplotstableread{data/benchmarking/gap_rosenbrock_myopic.dat}\RosenbrockMyopicData
    \pgfplotstableread{data/benchmarking/gap_shubert_myopic.dat}\ShubertMyopicData
    \pgfplotstableread{data/benchmarking/gap_step2_myopic.dat}\StepTwoMyopicData
    \pgfplotstableread{data/benchmarking/gap_styblinskitang_myopic.dat}\StyblinskiTangMyopicData

    \pgfplotstableread{data/benchmarking/gap_ackley_ms3mc.dat}\AckleyNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_adjiman_ms4mc.dat}\AdjimanNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_beale_ms4mc.dat}\BealeNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_bohachevsky_ms3mc.dat}\BohachevskyNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu2_r5mc.dat}\BrochuTwoNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu4_r4mc.dat}\BrochuFourNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_brochu6_ms4mc.dat}\BrochuSixNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_bukin_ms4mc.dat}\BukinNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_threehumpcamel_ms2mc.dat}\CamelHumpThreeNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_sixhumpcamel_r2mc.dat}\CamelHumpSixNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_dixonprice2_r4mc.dat}\DixonPriceTwoNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_dixonprice4_ms2mc.dat}\DixonPriceFourNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_dropwave_r5mc.dat}\DropwaveNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_eggholder_r2mc.dat}\EggholderNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_griewank_ms3mc.dat}\GriewankNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_hartmann3_ms3mc.dat}\HartmannThreeNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_hartmann6_r4mc.dat}\HartmannSixNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_himmelblau_r4mc.dat}\HimmelblauNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy2_ms2mc.dat}\LevyTwoNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy4_ms2mc.dat}\LevyFourNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_levy6_ms2mc.dat}\LevySixNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_powell_ms2mc.dat}\PowellNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_rastrigin_ms2mc.dat}\RastriginNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_rosenbrock_r3mc.dat}\RosenbrockNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_shubert_r5mc.dat}\ShubertNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_step2_ms2mc.dat}\StepTwoNonMyopicData
    \pgfplotstableread{data/benchmarking/gap_styblinskitang_ms2mc.dat}\StyblinskiTangNonMyopicData
    
    \newlength{\plotsep}
    \setlength{\plotsep}{0.75cm}
    
    \begin{axis}[
        title=Ackley,
        name=plot1, 
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\AckleyMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\AckleyMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\AckleyMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\AckleyNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\AckleyNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\AckleyNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}
    
    \begin{axis}[
        title=Adjiman,
        name=plot2, 
        at={($(plot1.east)+(\plotsep,0)$)}, 
        anchor=west
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\AdjimanMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\AdjimanMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\AdjimanMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\AdjimanNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\AdjimanNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\AdjimanNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}
    
    \begin{axis}[
        title=Beale,
        name=plot3,
        at={($(plot1.south)-(0,\plotsep)$)},
        anchor=north,
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BealeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BealeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BealeMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\BealeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BealeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BealeNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}
    
    \begin{axis}[
        title=Bohachevsky,
        name=plot4, 
        at={($(plot3.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BohachevskyMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BohachevskyMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BohachevskyMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\BohachevskyNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BohachevskyNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BohachevskyNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Brochu (2d),
        name=plot5, 
        at={($(plot4.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BrochuTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuTwoMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\BrochuTwoNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuTwoNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuTwoNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Brochu (4d),
        name=plot6, 
        at={($(plot5.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BrochuFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuFourMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\BrochuFourNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuFourNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuFourNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Brochu (6d),
        name=plot7, 
        at={($(plot6.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BrochuSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuSixMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\BrochuSixNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BrochuSixNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BrochuSixNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Bukin,
        name=plot8, 
        at={($(plot3.south)-(0,\plotsep)$)}, 
        anchor=north, 
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\BukinMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BukinMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BukinMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\BukinNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\BukinNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\BukinNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={C. hump (3d)},
        name=plot9, 
        at={($(plot8.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\CamelHumpThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CamelHumpThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CamelHumpThreeMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\CamelHumpThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CamelHumpThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CamelHumpThreeNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={C. hump (6d)},
        name=plot10, 
        at={($(plot9.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\CamelHumpSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CamelHumpSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CamelHumpSixMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\CamelHumpSixNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\CamelHumpSixNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\CamelHumpSixNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={Dix.-Pr. (2d)},
        name=plot11, 
        at={($(plot10.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\DixonPriceTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DixonPriceTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DixonPriceTwoMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\DixonPriceTwoNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DixonPriceTwoNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DixonPriceTwoNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Dix.-Pr. (4d)},
        name=plot12, 
        at={($(plot11.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\DixonPriceFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DixonPriceFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DixonPriceFourMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\DixonPriceFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DixonPriceFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DixonPriceFourNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=Drop-wave,
        name=plot13, 
        at={($(plot8.south)-(0,\plotsep)$)}, 
        anchor=north, 
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\DropwaveMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DropwaveMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DropwaveMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\DropwaveNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\DropwaveNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\DropwaveNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Egg holder},
        name=plot14, 
        at={($(plot13.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\EggholderMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\EggholderMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\EggholderMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\EggholderNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\EggholderNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\EggholderNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Griewank,
        name=plot15, 
        at={($(plot14.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\GriewankMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\GriewankMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\GriewankMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\GriewankNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\GriewankNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\GriewankNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Hart. (3d)},
        name=plot16, 
        at={($(plot15.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\HartmannThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HartmannThreeMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HartmannThreeMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\HartmannThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HartmannThreeNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HartmannThreeNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={Hart. (6d)},
        name=plot17, 
        at={($(plot16.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\HartmannSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HartmannSixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HartmannSixMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\HartmannSixNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HartmannSixNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HartmannSixNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Himmelblau,
        name=plot18, 
        at={($(plot13.south)-(0,\plotsep)$)}, 
        anchor=north, 
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\HimmelblauMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HimmelblauMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HimmelblauMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\HimmelblauNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\HimmelblauNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\HimmelblauNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={Levy (2d)},
        name=plot19, 
        at={($(plot18.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\LevyTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevyTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevyTwoMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\LevyTwoNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevyTwoNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevyTwoNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title={Levy (4d)},
        name=plot20, 
        at={($(plot19.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\LevyFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevyFourMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevyFourMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\LevyFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevyFourNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevyFourNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Levy (6d)},
        name=plot21, 
        at={($(plot20.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\LevySixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevySixMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevySixMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\LevySixNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\LevySixNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\LevySixNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Powell,
        name=plot22, 
        at={($(plot21.east)+(\plotsep,0)$)}, 
        anchor=west, 
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\PowellMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\PowellMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\PowellMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\PowellNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\PowellNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\PowellNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub];
    \end{axis}

    \begin{axis}[
        title=Rastrigin,
        name=plot23, 
        at={($(plot18.south)-(0,\plotsep)$)}, 
        anchor=north, 
        xticklabels={0,0.5,1},
        yticklabels={0,0.5,1},
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\RastriginMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RastriginMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RastriginMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\RastriginNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RastriginNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RastriginNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=Rosenbrock,
        name=plot24, 
        at={($(plot23.east)+(\plotsep,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1}
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\RosenbrockMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RosenbrockMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RosenbrockMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\RosenbrockNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\RosenbrockNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\RosenbrockNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title=Shubert,
        name=plot25, 
        at={($(plot24.east)+(\plotsep,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1}
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\ShubertMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\ShubertMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\ShubertMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C2] table [x expr=\coordindex, y=avg] {\ShubertNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\ShubertNonMyopicData};
        \addplot [C2, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\ShubertNonMyopicData};
        \addplot [C2, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Step 2},
        name=plot26, 
        at={($(plot25.east)+(\plotsep,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1}
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\StepTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\StepTwoMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\StepTwoMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\StepTwoNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\StepTwoNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\StepTwoNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \begin{axis}[
        title={Stybl.-Tang},
        name=plot27, 
        at={($(plot26.east)+(\plotsep,0)$)}, 
        anchor=west, 
        xticklabels={0,0.5,1}
    ]
        \addplot [C4, densely dashed] table [x expr=\coordindex, y=avg] {\StyblinskiTangMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\StyblinskiTangMyopicData};
        \addplot [C4, densely dashed, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\StyblinskiTangMyopicData};
        \addplot [C4, densely dashed, opacity=0.2] fill between [of=lb and ub, reverse=true];
        \addplot [C3] table [x expr=\coordindex, y=avg] {\StyblinskiTangNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=lb] table [x expr=\coordindex, y=lb] {\StyblinskiTangNonMyopicData};
        \addplot [C3, ultra thin, opacity=0.5, const plot mark right, name path=ub] table [x expr=\coordindex, y=ub] {\StyblinskiTangNonMyopicData};
        \addplot [C3, opacity=0.2] fill between [of=lb and ub, reverse=true];
    \end{axis}

    \node[below=0cm of current bounding box.south, anchor=north, xshift=8.5pt] {Iteration};
    \node[left=0cm of current bounding box.west, anchor=south, rotate=90] {Optimality Gap};
\end{tikzpicture}


==> imgs/gramacy.tex <==
\begin{tikzpicture}
    \pgfplotstableread{
        x y
        0.000000000000000 0.750000015063547
        0.018036072144289 0.747945650634463
        0.036072144288577 0.746136586170100
        0.054108216432866 0.744571153310629
        0.072144288577154 0.743247733743478
        0.092184368737475 0.742057234456497
        0.110220440881764 0.741235580837540
        0.130260521042084 0.740594473492451
        0.150300601202405 0.740235645300955
        0.170340681362725 0.740151968904732
        0.190380761523046 0.740335378598304
        0.210420841683367 0.740776969008631
        0.230460921843687 0.741467091641406
        0.248496993987976 0.742284127618765
        0.268537074148297 0.743403238670393
        0.286573146292585 0.744576433537624
        0.304609218436874 0.745895847821908
        0.324548520764019 0.747494989979960
        0.342685370741483 0.749040773376072
        0.360721442885772 0.750632142473540
        0.378757515030060 0.752229241978168
        0.396793587174349 0.753767412642977
        0.416833667334669 0.755287997419154
        0.434869739478958 0.756328166017122
        0.454909819639279 0.756825804231923
        0.474949899799599 0.755995849568913
        0.490981963927856 0.753308974749389
        0.505010020040080 0.746842071690703
        0.512534943379281 0.733466933867735
        0.509379180278084 0.715430861723447
        0.503006012024048 0.702436251185424
        0.494989979959920 0.689995913896127
        0.486973947895792 0.679293281466359
        0.477020439770539 0.667334669338677
        0.467992872369775 0.657314629258517
        0.458417481348327 0.647294589178357
        0.448341619227901 0.637274549098196
        0.437803901590023 0.627254509018036
        0.426853707414830 0.617250542235603
        0.416833667334669 0.608410448295282
        0.406072612524799 0.599198396793587
        0.394789579158317 0.589820406843117
        0.384092686675235 0.581162324649299
        0.372745490981964 0.572198735375872
        0.360989575371181 0.563126252505010
        0.350387953980847 0.555110220440882
        0.338677354709419 0.546415075619036
        0.326653306613226 0.537640809624213
        0.314714269100966 0.529058116232465
        0.303436595482418 0.521042084168337
        0.292069608889425 0.513026052104208
        0.280561122244489 0.504942691440232
        0.268537074148297 0.496486242475505
        0.256513026052104 0.487961211419389
        0.244488977955912 0.479282624287063
        0.233292179893047 0.470941883767535
        0.222444889779559 0.462428375814465
        0.211284995285763 0.452905811623247
        0.201200408972362 0.442885771543086
        0.192384769539078 0.430885997981167
        0.189207378891365 0.414829659318637
        0.197153647415421 0.402805611222445
        0.210420841683367 0.394892980016969
        0.224448897795591 0.389886898252595
        0.240480961923848 0.386050722905222
        0.258517034068136 0.383200138887551
        0.276553106212425 0.381438944563357
        0.294589178356713 0.380509191253625
        0.314629258517034 0.380289651585205
        0.333851719299730 0.380761523046092
        0.352705410821643 0.381812839946182
        0.370741482965932 0.383304496332252
        0.388777555110220 0.385243223674596
        0.406813627254509 0.387602797374606
        0.424849699398798 0.390358208224121
        0.440881763527054 0.393127331701619
        0.458917835671343 0.396586909947244
        0.474949899799599 0.399959255143645
        0.490981963927856 0.403598343945678
        0.507014028056112 0.407497256397814
        0.523046092184369 0.411648217485438
        0.539078156312625 0.416043037492078
        0.555110220440882 0.420673528637063
        0.569138276553106 0.424913528576925
        0.585170340681363 0.429967311382415
        0.600113591322412 0.434869739478958
        0.615230460921844 0.440010179127181
        0.629258517034068 0.444937261424643
        0.645290581162325 0.450743875389259
        0.659318637274549 0.455969782616086
        0.673346693386774 0.461323723635096
        0.687723606697141 0.466933867735471
        0.702820247668260 0.472945891783567
        0.717434869739479 0.478871254357599
        0.731462925851703 0.484640698320652
        0.745490981963928 0.490474951277951
        0.759519038076152 0.496354591839932
        0.773547094188377 0.502256095430654
        0.787575150300601 0.508150427517780
        0.801603206412826 0.514000991967320
        0.815631262525050 0.519760589121179
        0.829659318637275 0.525366809195495
        0.844593693828182 0.531062124248497
        0.859719438877755 0.536383066191183
        0.875203813114681 0.541082164328657
        0.891783567134269 0.544618735421584
        0.907815631262525 0.544880050977120
        0.920517130669970 0.537074148296593
        0.922750816209367 0.519038076152305
        0.918888016573132 0.503006012024048
        0.913643513399290 0.488977955911824
        0.907321067121720 0.474949899799599
        0.900243172360349 0.460921843687375
        0.893716460118625 0.448897795591182
        0.885771543086172 0.435044971358416
        0.878463961075287 0.422845691382766
        0.871023462253930 0.410821643286573
        0.863379281216290 0.398797595190381
        0.855558123963025 0.386773547094188
        0.847583871593024 0.374749498997996
        0.839478373307146 0.362725450901804
        0.831262161893100 0.350701402805611
        0.822955134676274 0.338677354709419
        0.814577241092578 0.326653306613226
        0.806149220416718 0.314629258517034
        0.797693440279692 0.302605210420842
        0.789579158316633 0.291068496189164
        0.781563126252505 0.279638817758445
        0.773547094188377 0.268135599465863
        0.765531062124248 0.256504504899909
        0.757395640125575 0.244488977955912
        0.749462514236252 0.232464929859719
        0.741482965931864 0.219888525260668
        0.733466933867735 0.206482906233311
        0.726866210663593 0.194388777555110
        0.720311520058633 0.180360721442886
        0.715430861723447 0.165387007870467
        0.715430861723447 0.148084553486453
        0.725450901803607 0.137307991881222
        0.741482965931864 0.134145459618002
        0.759519038076152 0.135501862334338
        0.775551102204409 0.138755222295470
        0.791583166332665 0.143242788351523
        0.806670219851203 0.148296593186373
        0.821643286573146 0.153953168391110
        0.835671342685371 0.159741610484650
        0.849699398797595 0.165938328032029
        0.863403018545426 0.172344689378758
        0.875751503006012 0.178387645275346
        0.889779559118236 0.185541568163808
        0.902715686546450 0.192384769539078
        0.915831663326653 0.199548923116884
        0.928049927947305 0.206412825651303
        0.941883767535070 0.214392924935738
        0.953907815631262 0.221498150595887
        0.965931863727455 0.228747748143276
        0.978501405055241 0.236472945891784
        0.991312953325067 0.244488977955912
        1.000000000000000 0.250000000000000
    }\FirstNonlinConstraint

    \pgfplotstableread{
        x y iter
        % MYOPIC
        %
        % normalized, n_init=2, n_trial=1, seed=0
        % 0.041650735349913176 0.8824140541529856 0
        % 0.9648686892843865 0.5244801162828893 0
        % 0.23526507597428706 1.0 1
        % 0.0 0.8277089487924081 2
        % 0.0 0.7960423291754106 3
        % 0.001238313325482612 0.7678991251690819 4
        % 0.00553454951821214 0.7493434148580965 5
        % 0.01925809241411498 0.7478154240314302 6
        % 8.348356728138384e-18 0.7499998890417527 7
        % 0.0 0.7528085106675709 8
        % 0.19151124569613998 0.42919106564137366 9
        % 0.2345401476591942 0.4008633340826734 10
        % 0.21958358418006982 0.4600894978098997 11
        % 0.18933075264265298 0.41430465835916275 12
        % 0.19313096488804493 0.4068832406079496 13
        % 0.3475390389110973 0.3814667385654354 14
        % 0.19889585791457812 0.4014224583209032 15
        % 0.2055836578762832 0.3972316865227145 16
        % 0.20323778102019102 0.4084436427795726 17
        % 0.19498810481885606 0.4048005553602068 18
        % 0.19166402715403158 0.4089376681065359 19
        % 0.19653469709217822 0.4033434220392759 20
        %
        % not normalized, n_init=2, n_trial=1, seed=0
        % 0.041650735349913176 0.8824140541529856 0
        % 0.9648686892843865 0.5244801162828893 0
        % 0.23345621997422925 1.0 1
        % 0.0 0.8252237704440829 2
        % 4.065057304592332e-16 0.7925712176171841 3
        % 0.0013427881962818585 0.7647319107777159 4
        % 0.007749429198633732 0.7490871952751388 5
        % 0.024054387629157268 0.7473148804480757 6
        % 0.002083010942829937 0.7497500641767737 7
        % 0.0 0.7518523435322051 8
        % 0.1899336795280238 0.42530446500172503 9
        % 0.22883011307169754 0.3976000847321151 10
        % 0.2172040018749636 0.45809286421743267 11
        % 0.19080086190131934 0.41044549308872635 12
        % 0.19586271497386804 0.4039493827759779 13
        % 0.20197667663588376 0.3993144874993514 14
        % 0.3466079135562407 0.38140959983401457 15
        % 0.2036168925532628 0.40887702155617933 16
        % 0.19393078436641847 0.40593222300312404 17
        % 0.197781111741302 0.40228766625276846 18
        % 0.20792335113822932 0.39604473083425373 19
        % 0.19924736964393666 0.4011623913567368 20
        %
        % not normalized, n_init=4, n_trial=1, seed=0
        % 0.945725134751742 0.7193083485239764 0
        % 0.4134732876080134 0.8504407661611524 0
        % 0.5147785091066626 0.9733943311136579 0
        % 0.7254940690461767 0.5541427919299516 0
        % 0.3968475327732271 0.8051975567447764 1
        % 0.39088166236945043 0.7796388703144657 2
        % 0.38821970128443223 0.7626971547303499 3
        % 0.3850487993451179 0.7527806929728111 4
        % 0.3797879621583055 0.7523240246503521 5
        % 0.3745694543811511 0.7518656966760716 6
        % 0.37049200968063123 0.7515064672761766 7
        % 0.3668714039238268 0.7513402882256432 8
        % 0.36369297871542966 0.751358212028883 9
        % 0.3607866551645425 0.7515231014711192 10
        % 0.358044291892705 0.7517727933883074 11
        % 0.357718959563055 0.5606369235757718 12
        % 0.36248475612921793 0.5458780578336615 13
        % 0.36870066556103515 0.52950616832578 14
        % 0.376016920956839 0.5133378019219067 15
        % 0.3845108084083407 0.4973728607598708 16
        % 0.394333768310093 0.4814416538043594 17
        % 0.40581645911094955 0.4654080361543439 18
        % 0.41958008574205136 0.44914457959199794 19
        % 0.43616900272720216 0.43243445596340785 20
        % 0.4567351214733719 0.4152666311962818 21
        % 0.48485621854326955 0.402174645826345 22
        % 0.4148863317612878 0.40721539387667877 23
        % 0.4104465665370146 0.40132973143258044 24
        % 0.4059529971304943 0.3954283891684644 25
        % 0.40203451325846895 0.3904142858607936 26
        % 0.39820698373292907 0.3864226627486706 27
        % 0.3937060256299365 0.38584417554676587 28
        % 0.3889399696459848 0.3852596575426051 29
        % 0.3844261709566665 0.38473304497874133 30
        % 0.38003163402296086 0.3842459232476124 31
        % 0.37578402034605646 0.38379942094352365 32
        % 0.3716583860354993 0.3834288001962145 33
        % 0.3676254815338994 0.38316468721192215 34
        % 0.36366193149222226 0.38300530834350144 35
        % 0.3597358242972068 0.3829616671005274 36
        % 0.35586345370470945 0.38303610106996383 37
        % 0.3519936159713609 0.38321329993504033 38
        % 0.3481363545149338 0.38347350497651383 39
        % 0.34428605608212337 0.3838288096311983 40
        % 0.34040223944790793 0.3843003862159554 41
        % 0.336508225002197 0.3848829567179036 42
        % 0.33257152738862233 0.3855848183311871 43
        % 0.3285890499732934 0.3863898821060757 44
        % 0.32455930782581627 0.38730932616047425 45
        % 0.3204795913790992 0.388372718463612 46
        % 0.31632426830156424 0.3895972445260124 47
        % 0.31207296560761955 0.39099781221244845 48
        % 0.30773714569597865 0.3925457437165095 49
        % 0.30329933708831114 0.3942731104958488 50
        % 0.2987810324288012 0.396215435650477 51
        % 0.2941300331811833 0.3983960366102485 52
        % 0.28929735760546765 0.400804125638769 53
        % 0.28435527400867405 0.403476064337446 54
        % 0.2793047496282244 0.40650811136569837 55
        % 0.2740221167276443 0.4098719214418979 56
        % 0.26856696555843507 0.4135871822486104 57
        % 0.26287734370326876 0.41773977530914824 58
        % 0.2569546085614305 0.42231525653787044 59
        % 0.25086656369698335 0.42746294009452435 60
        % 0.2444705984666012 0.43319158670740576 61
        % 0.23778523040355967 0.43952511559111435 62
        % 0.2309498563975329 0.4467180486516301 63
        % 0.22330272181772806 0.4544536081589251 64
        % 0.21180068909628824 0.4533723450030193 65
        % 0.20682832800704065 0.44871813601113425 66
        % 0.2029990538159423 0.4448349153933766 67
        % 0.19978621140478256 0.44127922267492736 68
        % 0.19705474018268754 0.43793430680913753 69
        % 0.19472165629218893 0.4347100444061037 70
        % 0.19274798309025049 0.4315404963028148 71
        % 0.19114607595756808 0.4284101817907784 72
        % 0.1899286400862733 0.42528743017090703 73
        % 0.18912962388802929 0.42214413906556103 74
        % 0.18880695771096578 0.4190172679331013 75
        % 0.18900475594750488 0.41591337760722863 76
        % 0.18975564654987725 0.4128803340746809 77
        % 0.19106331071612653 0.40995400384866904 78
        % 0.19290145247726728 0.4071751921208561 79
        % 0.19524392211960784 0.4045440090261285 80
        %
        % not normalized, n_init=4, n_trial=1, seed=1
        % 0.9052882677223865 0.31890320240380776 0
        % 0.10307447650414722 0.8750802992431425 0
        % 0.27010206879442733 0.7994469188602988 0
        % 0.8308746611798928 0.5292154015719273 0
        % 0.028377894427730112 0.9081140283710052 1
        % 2.296766728985608e-17 0.93903175273884 2
        % 0.0 1.0 3
        % 0.01746330916427825 0.8916343296055126 4
        % 0.014563304228831645 0.8851636062566124 5
        % 0.012708092247017175 0.880607332212881 6
        % 0.011515670891664775 0.8775168967912279 7
        % 0.01064081504824073 0.875208838465422 8
        % 0.010002093190421755 0.8734276201729704 9
        % 0.009499015811992436 0.8719962759376374 10
        % 0.009083769602889553 0.8708364284420821 11
        % 0.00874083677740537 0.8698451893953293 12
        % 0.008471401432727938 0.8689905623981007 13
        % 0.00825164555078676 0.8682724071144614 14
        % 0.008067607143441296 0.8676306528289376 15
        % 0.007890563997226471 0.8670603344540249 16
        % 0.007757803727487411 0.8665767457835747 17
        % 0.007617357520627041 0.8661068799965288 18
        % 0.007504094392078432 0.8656897516171 19
        % 0.007401032059777506 0.8653150406662117 20
        % 0.0 0.7561621137765469 21
        % 0.002432181492032167 0.7497086139050086 22
        % 0.0 0.7500000075145811 23
        % 0.012146745061372973 0.748589351619323 24
        % 0.0008235523899346452 0.749900832307395 25
        % 0.0021279546690763777 0.7652343177603554 26
        % 0.0 0.7520785621892772 27 
        % 0.19014961619324153 0.4259399751033633 28
        % 0.20947854952733097 0.4142045301411891 29
        % 0.203835409358368 0.4457110365511256 30
        % 0.22162215292608772 0.3907266783841356 31
        % 0.24471358689175346 0.38525481757281294 32
        % 0.2125925613406043 0.393964221800378 33
        % 0.20647739744446442 0.3967651358277655 34
        % 0.2014855794473401 0.3996269745198983 35
        % 0.19713762861866696 0.4028180598200798 36
        % 0.19348077873100097 0.4064551660021261 37
        % 0.1908261671836299 0.4103965327897319 38
        % 0.305737490823489 0.38028678540829974 39
        % 0.18933724463248194 0.4142787880200911 40
        %
        %
        % MSGO-MC.1
        % not normalized, n_init=4, n_trial=1, seed=1
        0.9052882677223865 0.31890320240380776 0
        0.10307447650414722 0.8750802992431425 0
        0.27010206879442733 0.7994469188602988 0
        0.8308746611798928 0.5292154015719273 0
        4.40887839715603e-15 1.0 1
        0.0 0.76464501547955 2
        0.03898480482457848 0.745867580521674 3
        0.0 0.8027092074374945 4
        0.0 0.7499999999999993 5
        3.5059042911702374e-17 0.8366635695016238 6
        0.1896586645741457 0.42440340803501275 7
        0.2543992387689665 0.3837357603596147 8
        0.20643029021310108 0.44832817802645875 9
        0.3649597214952772 0.3827721864079516 10
        0.25696654828090437 0.48829128461380633 11
        0.1980810539834573 0.4020484715934852 12
        0.21218052352088745 0.3941345785946587 13
        0.39400460149100236 0.5119418566649209 14
        0.20369836753199452 0.40717271704592684 15
        0.19459911508599265 0.40520249405987563 16
        0.20126379204242004 0.3997707105322762 17
        0.19124360722187048 0.4096351751278412 18
        0.5050291737044855 0.4069990241269685 19
        0.2867713822400564 0.3808152720033261 20
    }\Observations
    
    \begin{axis}[
        grid=none,
        axis equal image,
        xlabel=$x_1$, 
        ylabel=$x_2$,
        domain=0:1,
        xmin=0, xmax=1,
        ymin=0.1, ymax=1,
        enlargelimits=0,
        clip marker paths,  % forces z-order
        % for diagonal lines 
        cycle list={[samples of colormap={10} of colormap/blackwhite]},  % violet
        % for scatter plot
        colormap/viridis,
        colorbar right,
        colorbar style={
            title=Iteration,
            title style={
                rotate=90,
                anchor=north,
                at={(axis description cs:2.25,0.5)},
            },
            ytick pos=right,
        },
        scatter/use mapped color={
            draw=white,
            fill=mapped color,
        }, 
    ]
        \pgfplotsinvokeforeach{0,1,...,9}{
            \addplot+[samples=2, mark=none, ultra thin] { 1.65 + #1 * (0.7 - 1.65) / 9 - x };
        }
    
        \addplot [draw=none, smooth, fill=black!25] table [x=x, y=y] {\FirstNonlinConstraint} \closedcycle;
        \addplot [black, smooth] table [x=x, y=y] {\FirstNonlinConstraint};

        \addplot [name path=baseline, draw=none, samples=2] { 1.0 };
        \addplot [name path=circle, black, samples=20] { sqrt(3/2 - x^2) };
        \addplot [fill=black!25, draw=none] fill between[of=circle and baseline];

        \addplot [
            only marks,
            mark=*,
            scatter,
            scatter src=explicit,
            colorbar source
        ] table [x=x, y=y, meta=iter] {\Observations};
        
        \node [
            star, 
            star point ratio=2.25, 
            minimum size=6pt, 
            inner sep=0pt, 
            draw=red, 
            solid, 
            fill=none,
        ] at (0.1954, 0.4044) {};
    \end{axis}
\end{tikzpicture}


==> imgs/itertime-vs-gap.tex <==
\begin{tikzpicture}
    \pgfplotstableread{data/benchmarking/itertime-vs-gap.dat}\data
    \pgfmathsetmacro{\myymin}{0.645}
    \pgfmathsetmacro{\myymax}{0.86}

    \begin{axis}[
        name=plot-background,
        ticks=none,
        grid=none,
        axis background/.style={draw=none},
        axis line style={draw=none},
        width=\axisdefaultwidth,
        height=\axisdefaultheight,
        %
        xlabel=Seconds per iteration (s),
        xlabel shift=0.68cm,
        %
        ylabel={Optimality gap},
        ylabel shift=0.85cm,
    ]
    \end{axis}

    \begin{semilogxaxis}[
        name=plot-left,
        at={($(plot-background.west)$)},
        anchor=west,
        width=0.3\textwidth,
        height=\axisdefaultheight,
        % axis line style={red},
        %
        xmin=0.55, xmax=2.55,
        xtick={1},
        minor xtick={0.4,0.5,0.6,0.7,0.8,0.9,2,3},
        %
        axis y line*=left,
        ymin=\myymin, ymax=\myymax,
        %
        visualization depends on={\thisrow{anchor} \as \thisanchor},
        nodes near coords style={font=\small\itshape, anchor=\thisanchor},
    ]
        \pgfplotsinvokeforeach{1,4}{
            \addplot [
                C#1,
                only marks,
                mark=*,
                mark options={draw=white},
                restrict expr to domain={\thisrow{type}}{#1:#1},
                point meta=explicit symbolic,
                nodes near coords,
                error bars,
            ] table [x=time, y=gap, x error=time-err, y error=gap-err, meta=method] {\data};
        }
    \end{semilogxaxis}

    \begin{semilogxaxis}[
        name=plot-right,
        at={($(plot-background.east)$)},
        anchor=east,
        width=0.86\textwidth,
        height=\axisdefaultheight,
        % axis line style={green},
        %
        xmin=4, xmax=55,
        xtick={10},
        minor xtick={3,4,5,6,7,8,9,20,30,40,50,60},
        %
        ymin=\myymin, ymax=\myymax,
        axis y line*=right,
        yticklabels={},
        ytick style={draw=none},
        %
        visualization depends on={\thisrow{anchor} \as \thisanchor},
        nodes near coords style={font=\small\itshape, anchor=\thisanchor},
        after end axis/.code={
            \draw (rel axis cs:0.02,0) +(-1mm,-2mm) -- +(1mm,2mm);
            \draw (rel axis cs:0.03,0) +(-1mm,-2mm) -- +(1mm,2mm);
        },
    ]
        \pgfplotsinvokeforeach{0,2,3}{
            \addplot [
                C#1,
                only marks,
                mark=*,
                mark options={draw=white},
                restrict expr to domain={\thisrow{type}}{#1:#1},
                point meta=explicit symbolic,
                nodes near coords,
                error bars,
            ] table [x=time, y=gap, x error=time-err, y error=gap-err, meta=method] {\data};
        }
    \end{semilogxaxis}

    % \begin{semilogxaxis}[
    %     xlabel=Seconds per iteration (s),
    %     ylabel=Optimality gap,
    %     visualization depends on={\thisrow{anchor} \as \thisanchor},
    %     nodes near coords style={font=\small\itshape, anchor=\thisanchor},
    %     xmin=0.675,xmax=50,
    % ]
    %     \pgfplotsinvokeforeach{0,1,2,3,4}{
    %         \addplot [
    %             C#1,
    %             only marks, % draw=none,
    %             mark=*,
    %             mark options={draw=white},
    %             restrict expr to domain={\thisrow{type}}{#1:#1},
    %             point meta=explicit symbolic,
    %             nodes near coords,
    %             error bars,
    %         ] table [x=time, y=gap, x error=time-err, y error=gap-err, meta=method] {\data};
    %      }
    % \end{semilogxaxis}
\end{tikzpicture}


==> imgs/ms-tree.tex <==
\tikzstyle{secondtolast} = [level distance=2cm, sibling distance=0.5cm]

\begin{tikzpicture}[
        grow'=right,
        level distance=4cm,
        sibling distance=1.75cm,
        sloped,
    ]
    \node (root) [circle, minimum width=3pt,fill, inner sep=0pt, label=west:{$s_k=\hat{s}_{k|k}$}] {}
    child {
        node (a) {$\hat{s}_{k+1|k}^{(1)}$} [secondtolast]
        child { node {$\dots$} }
        child { node {$\dots$} }
        child { node {$\dots$} }
        child [missing] {}
        child [missing] {}
        edge from parent node [above] {$w_k^{(1)}$}
    }
    child {
        node (b) {$\hat{s}_{k+1|k}^{(i_k)}$}
        child {
            node (aa) {$\hat{s}_{k+2|k}^{(i_k,1)}$} [secondtolast]
            child { node {$\dots$} }
            child { node {$\dots$} }
            child { node {$\dots$} }
            edge from parent node [above] {$w_{k+1}^{(i_k,1)}$}
        }
        child {
            node (bb) {$\hat{s}_{k+2|k}^{(i_k,i_{k+1})}$} [secondtolast]
            child { node {$\dots$} }
            child { node {$\dots$} }
            child { node {$\dots$} }
            edge from parent node [above] {$w_{k+1}^{(i_k,i_{k+1})}$}
        }
        child {
            node (cc) {$\hat{s}_{k+2|k}^{(i_k,m_{k+1})}$} [secondtolast]
            child { node (aaa) {$\dots$} }
            child { node {$\dots$} }
            child { node {$\dots$} }
            edge from parent node [above] {$w_{k+1}^{(i_k,m_{k+1})}$}
        }
        edge from parent node [above] {$w_k^{(i_k)}$}
    }
    child {
        node (c) {$\hat{s}_{k+1|k}^{(m_k)}$} [secondtolast]
        child [missing] {}
        child [missing] {}
        child { node {$\dots$} }
        child { node {$\dots$} }
        child { node {$\dots$} }
        edge from parent node [above] {$w_k^{(m_k)}$}
    };

    \path (a) -- (b) node [midway] {$\ldots$};
    \path (b) -- (c) node [midway] {$\ldots$};
    \path (aa) -- (bb) node [midway] {$\ldots$};
    \path (bb) -- (cc) node [midway] {$\ldots$};

    \def\Y{3.5}
    \draw [ultra thin] (root |- 0, \Y) -- (aaa |- 0, \Y);
    \foreach \nd in {root, a, aa, aaa} {
        \draw [ultra thin] (\nd |- 0, \Y) +(0mm,-1mm) -- +(0mm,1mm);
    }
    \path (root |- 0,\Y-0.3) -- (a |- 0,\Y-0.3) node [midway] {$\hat{a}_{k|k}$};
    \path (a |- 0,\Y-0.3) -- (aa |- 0,\Y-0.3) node [midway] {$\hat{a}_{k+1|k}$};
    \path (aa |- 0,\Y-0.3) -- (aaa |- 0,\Y-0.3) node [midway] {$\hat{a}_{k+2|k}$};
\end{tikzpicture}

